Surface-sensitive NMR in optically pumped semiconductors

We present a scheme of surface-sensitive nuclear magnetic resonance in optically pumped semiconductors, where an NMR signal from a part of the surface of a bulk compound semiconductor is detected apart from the bulk signal. It utilizes optically oriented nuclei with a long spin-lattice relaxation time as a polarization reservoir for the second (target) nuclei to be detected. It provides a basis for the nuclear spin polarizer [IEEE Trans. Appl. Supercond. 14, 1635 (2004)], which is a polarization reservoir at a surface of the optically pumped semiconductor that polarizes nuclear spins in a target material in contact through the nanostructured interfaces.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

